On a problem of Turan about positive definite functions

We study the following question posed by Turan. Suppose K is a convex body in Euclidean space which is symmetric with respect to the origin. Of all positive definite functions supported in K, and with value 1 at the origin, which one has the largest integral? It is probably the case that the extremal function is the indicator of the half-body convolved with itself and properly scaled, but this has been proved only for a small class of domains so far. We add to this class of known "Turan domains" the class of all spectral convex domains. These are all convex domains which have an orthogonal basis of complex exponentials. As a corollary we obtain that all convex domains which tile space by translation are Turan domains. We also give a new proof that the Euclidean ball is a Turan domain.

==> domains.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=domains.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3045,3516)(7598,-3569)
\put(10458,-3125){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(2\Omega)^c$}}}
\put(9780,-3168){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$O$}}}
\put(8041,-2680){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}${\rm supp} \widehat{G}$}}}
\put(8550,-3528){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$((1-\theta)2\Omega)^c$}}}
\end{picture}

